Brownian Motions on Metric Graphs with Non-Local Boundary Conditions II: Construction

A pathwise construction of discontinuous Brownian motions on metric graphs is given for every possible set of non-local Feller-Wentzell boundary conditions. This construction is achieved by locally decomposing the metric graphs into star graphs, establishing local solutions on these partial graphs, pasting the solutions together, introducing non-local jumps, and verifying the generator of the resulting process.

==> G_GC_constr_1.tex <==
\begin{tikzpicture}[scale=0.35]
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2,5+0.25) { };
  \node (B) at (0, 0+0.25) { };
  \node (C) at (4, 0+0.25) { };
  \node[blue] (D) at (10, 0) { };
  \node[blue] (E) at (13, 3) { };
  \node[blue] (F) at (10, 5) { }; 
  
  \tikzstyle{every node}=[draw=none];
  
  \node (sA) at ($(A) + (0,-0.25)$) { };
  \node (sC) at ($(C) + (0,-0.25)$) { };
  \node (sD) at ($(D) + (0,0.25)$) { };
  \node (sF) at ($(F) + (0,0.25)$) { };

  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$);
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 
  
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C);
  \draw[-] (C) -- (A);
  
  % internal edges G_2
  \draw[blue] (D) -- (E);
  \draw[blue] (D) .. controls (12, 1) .. (E);  
  \draw[blue] (D) .. controls (11, 2) .. (E);  
  \draw[blue] (D) -- (F);

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[blue] (D) -- (D_1);
  \draw[blue, densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[blue] (D) -- (D_2);
  \draw[blue, densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[blue] (E) -- (E_1);
  \draw[blue, densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[blue] (E) -- (E_2);  
  \draw[blue, densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[blue] (F) -- (F_1);
  \draw[blue, densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  % connecting edges
  \draw[-] (C) -- ($0.8*(sD)+0.2*(C)$);
  \draw[densely dashed] ($0.8*(sD)+0.2*(C)$) -- ($0.95*(sD)+0.05*(C)$);
  \draw[blue] (D) -- ($0.8*(sC)+0.2*(D)$);
  \draw[blue, densely dashed] ($0.8*(sC)+0.2*(D)$) -- ($0.95*(sC)+0.05*(D)$);
  
  \draw[-] (C) -- ($0.8*(sF)+0.2*(C)$);
  \draw[densely dashed] ($0.8*(sF)+0.2*(C)$) -- ($0.90*(sF)+0.10*(C)$);
  \draw[blue] (F) -- ($0.8*(sC)+0.2*(F)$);
  \draw[blue, densely dashed] ($0.8*(sC)+0.2*(F)$) -- ($0.90*(sC)+0.10*(F)$);
  
 % \draw[-] (A) .. controls ($0.5*(A)+0.5*(sF) + (0,0.5)$) .. ($(sF) + (-1.5,0.25)$);  
  %\draw[densely dashed] ($(sF) + (-1.5,0.25)$) -- ($(sF) + (-0.5,0.05)$);
 % \draw[-] (F) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. ($(A) + (1.5,0.25)$);  
  %\draw[densely dashed] ($(A) + (1.5,0.25)$) -- ($(A) + (0.5,0.05)$);
 
  \draw[blue] (F) .. controls ($0.5*(sF)+0.5*(A) + (-1,0.3)$) .. ($(A) - (-1.5,-0.20)$);  
  \draw[blue, densely dashed] ($(A) - (-1.5,-0.20)$) -- ($(A) - (-0.5,-0.05)$);
  \draw[-] (A) .. controls ($0.5*(sF)+0.5*(A) + (-2,0.5)$) .. ($(sF) - (1.5,-0.10)$);  
  \draw[densely dashed] ($(sF) - (1.5,-0.10)$) -- ($(sF) - (0.5,0.05)$); 
 
  \draw[-] (A) .. controls ($0.5*(sA)+0.5*(F) - (-1,0.3)$) .. ($(F) + (-1.5,-0.20)$);  
  \draw[densely dashed] ($(F) + (-1.5,-0.20)$) -- ($(F) + (-0.5,-0.05)$);
  \draw[blue] (F) .. controls ($0.5*(sA)+0.5*(F) - (-2,0.5)$) .. ($(sA) + (1.5,-0.10)$);  
  \draw[blue, densely dashed] ($(sA) + (1.5,-0.10)$) -- ($(sA) + (0.5,-0.00)$); 
  

  

  
  %\draw[-] (A) .. controls ($0.5*(A)+0.5*(sF) - (0,0.5)$) .. (sF);  
  %\draw[-] (sA) .. controls ($0.5*(sA)+0.5*(F) + (0,0.5)$) .. (F);  
  %\draw[-] (sA) .. controls ($0.5*(sA)+0.5*(F) - (0,0.5)$) .. (F);  
  
  \tikzstyle{every node}=[red, inner sep = 1pt];
  
  \node (dA) at (-0.5,5.5) {$\square^1$};
  \draw[red, ->] (A) .. controls (1,5.5) .. (dA);
  
  \node (dB) at (-1.5,-2) {$\square^2$};
  \draw[red, ->] (B) .. controls (-0.5,-0.5).. (dB);
  
  \node (dC) at (4,-2) {$\square^3$};
  \draw[red, ->] (C) .. controls (4,-0.5).. (dC);
  
  \node (dD) at (13,-2) {$\square^4$};
  \draw[red, ->] (D) .. controls (11.5,-0.5).. (dD);
  
  \node (dE) at (13,1) {$\square^5$};
  \draw[red, ->] (E) -- (dE);
  
  \node (dF) at (12.5,5.5) {$\square^6$};
  \draw[red, ->] (F) .. controls (11,5.5) .. (dF);
  
  	  \draw[densely dotted] (A) ellipse (1 and 1);
	  \draw[densely dotted] (B) ellipse (1 and 1);
	  \draw[densely dotted] (C) ellipse (1 and 1);
	  \draw[blue, densely dotted] (D) ellipse (1 and 1);
	  \draw[blue, densely dotted] (E) ellipse (1 and 1);
	  \draw[blue, densely dotted] (F) ellipse (1 and 1);
\end{tikzpicture}


==> G_GC_constr_2.tex <==
\begin{tikzpicture}[scale=0.35]
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2, 5) { };
  \node (B) at (0, 0) { };
  \node (C) at (4, 0) { };
  \node (D) at (10, 0) { };
  \node (E) at (13, 3) { };
  \node (F) at (10, 5) { }; 
  
  \tikzstyle{every node}=[];


  
  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$);
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 


  
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C);
  \draw[-] (C) -- (A);
  
  % internal edges G_2
  \draw[-] (D) -- (E);
  \draw[-] (D) .. controls (12, 1) .. (E);  
  \draw[-] (D) .. controls (11, 2) .. (E);  
  \draw[-] (D) -- (F);

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[-] (D) -- (D_1);
  \draw[densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[-] (D) -- (D_2);
  \draw[densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[-] (E) -- (E_1);
  \draw[densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[-] (E) -- (E_2);  
  \draw[densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[-] (F) -- (F_1);
  \draw[densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  % connecting edges
  \draw[red] (C) -- (D);
  \draw[red] (C) -- (F);
  \draw[red] (A) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. (F);  
  \draw[red] (A) .. controls ($0.5*(A)+0.5*(F) - (0,0.5)$) .. (F);  
  
  \tikzstyle{every node}=[inner sep = 1pt];
  
  \node (dA) at (-0.5,5.5) {$\square^1$};
  \draw[->] (A) .. controls (1,5.5) .. (dA);
  
  \node (dB) at (-1.5,-2) {$\square^2$};
  \draw[->] (B) .. controls (-0.5,-0.5).. (dB);
  
  \node (dC) at (4,-2) {$\square^3$};
  \draw[->] (C) .. controls (4,-0.5).. (dC);
  
  \node (dD) at (13,-2) {$\square^4$};
  \draw[->] (D) .. controls (11.5,-0.5).. (dD);
  
  \node (dE) at (13,1) {$\square^5$};
  \draw[->] (E) -- (dE);
  
  \node (dF) at (12.5,5.5) {$\square^6$};
  \draw[->] (F) .. controls (11,5.5) .. (dF);
  
  	  \draw[densely dotted] (A) ellipse (1 and 1);
	  \draw[densely dotted] (B) ellipse (1 and 1);
	  \draw[densely dotted] (C) ellipse (1 and 1);
	  \draw[densely dotted] (D) ellipse (1 and 1);
	  \draw[densely dotted] (E) ellipse (1 and 1);
	  \draw[densely dotted] (F) ellipse (1 and 1);
\end{tikzpicture}


==> G_GC_constr_3.tex <==
\begin{tikzpicture}[scale=0.35]
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2, 5) { };
  \node (B) at (0, 0) { };
  \node (C) at (4, 0) { };
  \node (D) at (10, 0) { };
  \node (E) at (13, 3) { };
  \node (F) at (10, 5) { }; 
  
  \tikzstyle{every node}=[];


  
  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$);
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 
  

  
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C);
  \draw[-] (C) -- (A);
  
  % internal edges G_2
  \draw[-] (D) -- (E);
  \draw[-] (D) .. controls (12, 1) .. (E);  
  \draw[-] (D) .. controls (11, 2) .. (E);  
  \draw[-] (D) -- (F);

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[-] (D) -- (D_1);
  \draw[densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[-] (D) -- (D_2);
  \draw[densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[-] (E) -- (E_1);
  \draw[densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[-] (E) -- (E_2);  
  \draw[densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[-] (F) -- (F_1);
  \draw[densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  % connecting edges
  \draw[-] (C) -- (D);
  \draw[-] (C) -- (F);
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. (F);  
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) - (0,0.5)$) .. (F);  
  
  \tikzstyle{every node}=[inner sep = 1pt];
  
  \node[red] (dA) at (6,8.5) {$\Delta$};
  \draw[red, ->] (A) .. controls (3,6) .. (dA);
  \draw[red, ->] (B) .. controls (2,3).. (dA);
  \draw[red, ->] (C) .. controls (4.5,3).. (dA);
  \draw[red, ->] (D) .. controls (8.5,2).. (dA);
  \draw[red, ->] (E)  .. controls (9.5,4.5).. (dA);
  \draw[red, ->] (F) .. controls (9,6) .. (dA);
  
  	  \draw[densely dotted] (A) ellipse (1 and 1);
	  \draw[densely dotted] (B) ellipse (1 and 1);
	  \draw[densely dotted] (C) ellipse (1 and 1);
	  \draw[densely dotted] (D) ellipse (1 and 1);
	  \draw[densely dotted] (E) ellipse (1 and 1);
	  \draw[densely dotted] (F) ellipse (1 and 1);
	  
	  \draw[draw=none]  (6.25,2) ellipse (9 and 5.5);
\end{tikzpicture}


==> G_GC_constr_4.tex <==
\begin{tikzpicture}[scale=0.35]
  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2, 5) { };
  \node (B) at (0, 0) { };
  \node (C) at (4, 0) { };
  \node (D) at (10, 0) { };
  \node (E) at (13, 3) { };
  \node (F) at (10, 5) { }; 
  
  \tikzstyle{every node}=[];


  
  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$);
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 


  
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C);
  \draw[-] (C) -- (A);
  
  % internal edges G_2
  \draw[-] (D) -- (E);
  \draw[-] (D) .. controls (12, 1) .. (E);  
  \draw[-] (D) .. controls (11, 2) .. (E);  
  \draw[-] (D) -- (F);

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[-] (D) -- (D_1);
  \draw[densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[-] (D) -- (D_2);
  \draw[densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[-] (E) -- (E_1);
  \draw[densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[-] (E) -- (E_2);  
  \draw[densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[-] (F) -- (F_1);
  \draw[densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  % connecting edges
  \draw[-] (C) -- (D);
  \draw[-] (C) -- (F);
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. (F);  
  \draw[-] (A) .. controls ($0.5*(A)+0.5*(F) - (0,0.5)$) .. (F);  
  
  \tikzstyle{every node}=[inner sep = 1pt];
  
  \node[red] (dA) at (6,8.5) {$\square/\Delta$};
  \draw[red, ->] (A) .. controls (3,6) .. (dA);
  \draw[red, ->] (B) .. controls (2,3).. (dA);
  \draw[red, ->] (C) .. controls (4.5,3).. (dA);
  \draw[red, ->] (D) .. controls (8.5,2).. (dA);
  \draw[red, ->] (E)  .. controls (9.5,4.5).. (dA);
  \draw[red, ->] (F) .. controls (9,6) .. (dA);
  
  
  \draw[red, densely dotted]  (6.25,2) ellipse (9 and 5.5);
\end{tikzpicture}


==> G_GC_glueing_1.tex <==
\begin{tikzpicture}[scale=0.45]
  \node (G1) at (0,6) {$\ttcG^{-1}$};
  \node[blue] (G2) at (13,6) {$\ttcG^{+1}$};

  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2,5+0.25) { };
  \node (B) at (0, 0+0.25) { };
  \node (C) at (4, 0+0.25) { };
  \node[blue] (D) at (10, 0) { };
  \node[blue] (E) at (13, 3) { };
  \node[blue] (F) at (10, 5) { }; 
  
  \tikzstyle{every node}=[draw=none];
  
  \node (sA) at ($(A) + (0,-0.25)$) { };
  \node (sC) at ($(C) + (0,-0.25)$) { };
  \node (sD) at ($(D) + (0,0.25)$) { };
  \node (sF) at ($(F) + (0,0.25)$) { };

  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$);
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 
  
  \node[left] (tA) at (A) {$v_1$};
  \node[below left] (tB) at (B) {$v_2$};
  \node[below] (tC) at (C) {$v_3$};
  \node[below, blue] (tD) at (D) {$v_4$};
  \node[above left, blue] (tE) at (E) {$v_5$};
  \node[right, blue] (tF) at (F) {$v_6$}; 
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C);
  \draw[-] (C) -- (A);
  
  % internal edges G_2
  \draw[blue] (D) -- (E);
  \draw[blue] (D) .. controls (12, 1) .. (E);  
  \draw[blue] (D) .. controls (11, 2) .. (E);  
  \draw[blue] (D) -- (F);

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[blue] (D) -- (D_1);
  \draw[blue, densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[blue] (D) -- (D_2);
  \draw[blue, densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[blue] (E) -- (E_1);
  \draw[blue, densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[blue] (E) -- (E_2);  
  \draw[blue, densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[blue] (F) -- (F_1);
  \draw[blue, densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  % connecting edges
  \draw[-] (C) -- ($0.8*(sD)+0.2*(C)$);
  \draw[densely dashed] ($0.8*(sD)+0.2*(C)$) -- ($0.95*(sD)+0.05*(C)$);
  \draw[blue] (D) -- ($0.8*(sC)+0.2*(D)$);
  \draw[blue, densely dashed] ($0.8*(sC)+0.2*(D)$) -- ($0.95*(sC)+0.05*(D)$);
  
  \draw[-] (C) -- ($0.8*(sF)+0.2*(C)$);
  \draw[densely dashed] ($0.8*(sF)+0.2*(C)$) -- ($0.90*(sF)+0.10*(C)$);
  \draw[blue] (F) -- ($0.8*(sC)+0.2*(F)$);
  \draw[blue, densely dashed] ($0.8*(sC)+0.2*(F)$) -- ($0.90*(sC)+0.10*(F)$);
  
 % \draw[-] (A) .. controls ($0.5*(A)+0.5*(sF) + (0,0.5)$) .. ($(sF) + (-1.5,0.25)$);  
  %\draw[densely dashed] ($(sF) + (-1.5,0.25)$) -- ($(sF) + (-0.5,0.05)$);
 % \draw[-] (F) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. ($(A) + (1.5,0.25)$);  
  %\draw[densely dashed] ($(A) + (1.5,0.25)$) -- ($(A) + (0.5,0.05)$);
 
  \draw[blue] (F) .. controls ($0.5*(sF)+0.5*(A) + (-1,0.3)$) .. ($(A) - (-1.5,-0.20)$);  
  \draw[blue, densely dashed] ($(A) - (-1.5,-0.20)$) -- ($(A) - (-0.5,-0.05)$);
  \draw[-] (A) .. controls ($0.5*(sF)+0.5*(A) + (-2,0.5)$) .. ($(sF) - (1.5,-0.10)$);  
  \draw[densely dashed] ($(sF) - (1.5,-0.10)$) -- ($(sF) - (0.5,0.05)$); 
 
  \draw[-] (A) .. controls ($0.5*(sA)+0.5*(F) - (-1,0.3)$) .. ($(F) + (-1.5,-0.20)$);  
  \draw[densely dashed] ($(F) + (-1.5,-0.20)$) -- ($(F) + (-0.5,-0.05)$);
  \draw[blue] (F) .. controls ($0.5*(sA)+0.5*(F) - (-2,0.5)$) .. ($(sA) + (1.5,-0.10)$);  
  \draw[blue, densely dashed] ($(sA) + (1.5,-0.10)$) -- ($(sA) + (0.5,-0.00)$); 
  
  \node[blue] (sFA1) at ($0.5*(F)+0.5*(A)+(1.0,0.9)$) {$e_{i_4}^{-1}$};
  \node (sAF1) at ($0.5*(F)+0.5*(A)+(-1.0,1.1)$) {$e_{i_4}^{+1}$};
  \node[blue] (sFA2) at ($0.5*(F)+0.5*(A)+(1.0,-1.1)$) {$e_{i_5}^{-1}$};
  \node (sAF2) at ($0.5*(F)+0.5*(A)+(-1.0,-0.9)$) {$e_{i_5}^{+1}$};
  \node[blue] (sFC) at ($0.5*(F)+0.5*(C)+(1.0,0)$) {$e_{i_6}^{-1}$};
  \node (sCF) at ($0.5*(F)+0.5*(C)+(-1.0,0)$) {$e_{i_6}^{+1}$};
  \node[blue] (sDC) at ($0.5*(D)+0.5*(C)+(0.0,-0.7)$) {$e_{i_7}^{-1}$};
  \node (sCD) at ($0.5*(D)+0.5*(C)+(0.0,+0.7)$) {$e_{i_7}^{+1}$};
  
  %\draw[-] (A) .. controls ($0.5*(A)+0.5*(sF) - (0,0.5)$) .. (sF);  
  %\draw[-] (sA) .. controls ($0.5*(sA)+0.5*(F) + (0,0.5)$) .. (F);  
  %\draw[-] (sA) .. controls ($0.5*(sA)+0.5*(F) - (0,0.5)$) .. (F);  
\end{tikzpicture}


==> G_GC_glueing_2.tex <==
\begin{tikzpicture}[scale=0.45]
  \node (G1) at (0,6) {$\cG^{-1}$};
  \node[blue] (G2) at (13,6) {$\cG^{+1}$};

  \tikzstyle{every node}=[draw,shape=circle, fill, style={transform shape}];

  \node (A) at (2,5+0.25) { };
  \node (B) at (0, 0+0.25) { };
  \node (C) at (4, 0+0.25) { };
  \node[blue] (D) at (10, 0) { };
  \node[blue] (E) at (13, 3) { };
  \node[blue] (F) at (10, 5) { }; 
  
  \tikzstyle{every node}=[draw=none];
  
  \node (sA) at ($(A) + (0,-0.25)$) { };
  \node (sC) at ($(C) + (0,-0.25)$) { };
  \node (sD) at ($(D) + (0,0.25)$) { };
  \node (sF) at ($(F) + (0,0.25)$) { };

  % external edges
  \coordinate (A_1) at ($ (A) + (0, 1.4)$);
  \coordinate (B_1) at ($ (B) + (-1, 1)$);
  \coordinate (B_2) at ($ (B) + (0, -1.4)$);
  
  \coordinate (D_1) at ($ (D) + (1, -1)$);
  \coordinate (D_2) at ($ (D) + (-1, -1)$);
  \coordinate (E_1) at ($ (E) + (1, 1)$);
  \coordinate (E_2) at ($ (E) + (1, -1)$); 
  \coordinate (F_1) at ($ (F) + (0, 1.4)$); 
  
  
  \node[left] (tA) at (A) {$v_1$};
  \node[below left] (tB) at (B) {$v_2$};
  \node[below] (tC) at (C) {$v_3$};
  \node[below, blue] (tD) at (D) {$v_4$};
  \node[above left, blue] (tE) at (E) {$v_5$};
  \node[right, blue] (tF) at (F) {$v_6$}; 
  
  
  % internal edges G_1
  \draw[-] (A) -- (B);
  \draw[-] (B) -- (C);
  \draw[-] (C) -- (A);
  
  % internal edges G_2
  \draw[blue] (D) -- (E);
  \draw[blue] (D) .. controls (12, 1) .. (E);  
  \draw[blue] (D) .. controls (11, 2) .. (E);  
  \draw[blue] (D) -- (F);

  % external edges G_1
  \draw[-] (A) -- (A_1);
  \draw[densely dotted] (A_1) -- ($1.3*(A_1) - 0.3*(A)$);
  \draw[-] (B) -- (B_1);
  \draw[densely dotted] (B_1) -- ($1.3*(B_1) - 0.3*(B)$);
  \draw[-] (B) -- (B_2);
  \draw[densely dotted] (B_2) -- ($1.3*(B_2) - 0.3*(B)$);

  % external edges G_2
  \draw[blue] (D) -- (D_1);
  \draw[blue, densely dotted] (D_1) -- ($1.3*(D_1) - 0.3*(D)$);
  \draw[blue] (D) -- (D_2);
  \draw[blue, densely dotted] (D_2) -- ($1.3*(D_2) - 0.3*(D)$);
  \draw[blue] (E) -- (E_1);
  \draw[blue, densely dotted] (E_1) -- ($1.3*(E_1) - 0.3*(E)$);
  \draw[blue] (E) -- (E_2);  
  \draw[blue, densely dotted] (E_2) -- ($1.3*(E_2) - 0.3*(E)$);
  \draw[blue] (F) -- (F_1);
  \draw[blue, densely dotted] (F_1) -- ($1.3*(F_1) - 0.3*(F)$);
  
  \tikzstyle{every node}=[draw,shape=circle, style={transform shape}];
  \node[blue] (As) at (A) { $\cdot$ };
  \node[black] (Fs) at (F) { $\cdot$ };
  \node[blue] (Cs) at (C) { $\cdot$ };
  \node[black] (Ds) at (D) { $\cdot$ };
  
  \tikzstyle{every node}=[draw=none];
  
  % connecting edges
  \draw[-] (C).. controls ($0.9*(Ds)+0.1*(C)+(0,0.1)$) .. ($(Ds) + (-0.22, 0.12)$);
  %\draw[densely dashed] ($0.8*(sD)+0.2*(C)$) -- ($0.95*(sD)+0.05*(C)$);
  \draw[blue] (D) .. controls ($0.9*(Cs)+0.1*(D)-(0,0.1)$) .. ($(Cs) - (-0.22, 0.12)$);
  %\draw[blue, densely dashed] ($0.8*(sC)+0.2*(D)$) -- ($0.95*(sC)+0.05*(D)$);
  
  \draw[-] (C) .. controls ($0.9*(sF)+0.1*(C)$) .. ($(Fs) + (-0.22, -0.12)$);
  %\draw[densely dashed] ($0.8*(sF)+0.2*(C)$) -- ($0.90*(sF)+0.10*(C)$);
  \draw[blue] (F) .. controls ($0.9*(Cs)+0.1*(F)+(0.1,-0.1)$) .. ($(Cs) - (-0.22, -0.12)$);
  %\draw[blue, densely dashed] ($0.8*(sC)+0.2*(F)$) -- ($0.90*(sC)+0.10*(F)$);
  
 % \draw[-] (A) .. controls ($0.5*(A)+0.5*(sF) + (0,0.5)$) .. ($(sF) + (-1.5,0.25)$);  
  %\draw[densely dashed] ($(sF) + (-1.5,0.25)$) -- ($(sF) + (-0.5,0.05)$);
 % \draw[-] (F) .. controls ($0.5*(A)+0.5*(F) + (0,0.5)$) .. ($(A) + (1.5,0.25)$);  
  %\draw[densely dashed] ($(A) + (1.5,0.25)$) -- ($(A) + (0.5,0.05)$);
 
  \draw[blue] (F) .. controls ($0.5*(sF)+0.5*(A) + (-1,0.3)$) .. ($(As) - (-1.5,-0.20)$) node [red, midway, above] (sFA1) {$i_4$};  
  \draw[blue] ($(As) - (-1.5,-0.20)$) -- ($(As) + (0.23,0.02)$);
  \draw[-] (A) .. controls ($0.5*(sF)+0.5*(A) + (-2,0.5)$) .. ($(sF) - (1.5,-0.05)$);  
  \draw[-] ($(sF) - (1.5,-0.05)$) -- ($(Fs) + (-0.23,0.12)$); 
 
  \draw[-] (A) .. controls ($0.5*(sA)+0.5*(F) - (-1,0.3)$) .. ($(F) + (-1.5,-0.20)$)  node [red, midway, below] (sFA1) {$i_5$};  
  \draw[-] ($(F) + (-1.5,-0.20)$) -- ($(Fs) + (-0.23,-0.02)$);
  \draw[blue] (F) .. controls ($0.5*(sA)+0.5*(F) - (-2,0.5)$) .. ($(sA) + (1.5,-0.10)$);  
  \draw[blue] ($(sA) + (1.5,-0.10)$) -- ($(As) + (0.20,-0.15)$); 
  
  \node[red] (sCF) at ($0.5*(F)+0.5*(C)+(-1.0,0)$) {$i_6$};
  \node[red] (sDC) at ($0.5*(D)+0.5*(C)+(0.0,-0.5)$) {$i_7$};
  
  %\draw[-] (A) .. controls ($0.5*(A)+0.5*(sF) - (0,0.5)$) .. (sF);  
  %\draw[-] (sA) .. controls ($0.5*(sA)+0.5*(F) + (0,0.5)$) .. (F);  
  %\draw[-] (sA) .. controls ($0.5*(sA)+0.5*(F) - (0,0.5)$) .. (F);  
\end{tikzpicture}

